The Chemical Compositions of Variable Field Horizontal Branch Stars: RR Lyrae Stars

We present a detailed abundance study of 11 RR Lyrae ab-type variables: AS Vir, BS Aps, CD Vel, DT Hya, RV Oct, TY Gru, UV Oct, V1645 Sgr, WY Ant, XZ Aps, and Z Mic.High resolution and high S/N echelle spectra of these variables were obtained with 2.5 m du Pont telescope at the Las Campanas Observatory. We obtained more than 2300 spectra, roughly 200 spectra per star, distributed more or less uniformly throughout the pulsational cycles. A new method has been developed to obtain initial effective temperature of our sample stars at a specific pulsational phase. We find that the abundance ratios are generally consistent with those of similar metallicity field stars in different evolutionary states and throughout the pulsational cycles for RR Lyrae stars. TY Gru remains the only n-capture enriched star among the RRab in our sample. A new relation is found between microturbulence and effective temperature among stars of the HB population. In addition, the variation of microturbulence as a function of phase is empirically shown to be similar to the theoretical variation. Finally, we conclude that the derived teffand log g values of our sample stars follow the general trend of a single mass evolutionary track.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Basic Information for the Program Stars.\label{targets}}
\tablehead{
\colhead{Star} & 
\colhead{R.A.(J2000)} & 
\colhead{Decl.(J2000)}  & 
\colhead{Data Used\tablenotemark{a}}  & 
\colhead{$T_{0}$}  &
\colhead{err}  & 
\colhead{Period}  & 
\colhead{err}  & 
\colhead{$N$\tablenotemark{b}}  \\
\colhead{} & 
\colhead{(hr m s)} & 
\colhead{($\degr$ $\arcmin$ $\arcsec$)}  & 
\colhead{(HJD 2450000+)}  & 
\colhead{(HJD 2450000+)}  &
\colhead{(HJD 2450000+)}  & 
\colhead{(day)}  & 
\colhead{(day)}  & 
\colhead{}  
}
\startdata
CD Vel	&	09 44 38.24	&	$-$45 52 37.2	&	all	&	3837.632	&	0.0003	&	0.573510	&	0.000003	&	208	\\
WY Ant	&	10 16 04.95	&	$-$29 43 42.4	&	all	&	4191.685	&	0.0097	&	0.574344	&	0.000002	&	136	\\
DT Hya	&	11 54 00.18	&	$-$31 15 40.0	&	all	&	4583.637	&	0.0089	&	0.567978	&	0.000001	&	102	\\
AS Vir	&	12 52 45.86	&	$-$10 15 36.4	&	all	&	4907.709	&	0.0098	&	0.553412	&	0.000002	&	262	\\
RV Oct	&	13 46 31.75	&	$-$84 24 06.4	&	all	&	3841.602	&	0.0016	&	0.571170	&	0.000002	&	222	\\
XZ Aps	&	14 52 05.43	&	$-$79 40 46.6	&	all	&	3842.735	&	0.0052	&	0.587264	&	0.000002	&	289	\\
BS Aps	&	16 20 51.51	&	$-$71 40 15.8	&	all	&	4583.785	&	0.0045	&	0.582561	&	0.000007	&	252	\\
UV Oct	&	16 32 25.53	&	$-$83 54 10.5	&	3836.84--3842.91, 4306.46--5021.84	&	3837.875	&	0.0072	&	0.542578	&	0.000003	&	323	\\
	&		&		&	3931.58--4194.92, 5070.48--5073.59	&	5070.605	&	0.0072	&	\nodata	&	\nodata	&	\nodata	\\
V1645 Sgr	&	20 20 44.47	&	$-$41 07 05.7	&	4191.89--4306.90	&	4306.775	&	0.0150	&	0.552948	&	0.000005	&	198	\\
	&		&		&	4579.85--4583.91	&	4579.895	&	0.0150	&	\nodata	&	\nodata	&	\nodata	\\
	&		&		&	3932.73--3946.75, 4687.66--5074.71	&	4687.703	&	0.0170	&	\nodata	&	\nodata	&	\nodata	\\
Z Mic	&	21 16 22.71	&	$-$30 17 03.1	&	all	&	5075.606	&	0.0015	&	0.586926	&	0.000001	&	185	\\
TY Gru	&	22 16 39.42	&	$-$39 56 18.0	&	3933.79--3935.65, 5071.50--5073.66	&	3933.785	&	0.0120	&	0.570065	&	0.000005	&	114	\\
	&		&		&	3945.63--4306.89	&	4304.885	&	0.0120	&	\nodata	&	\nodata	&	\nodata	
\enddata
\tablenotetext{a}{Data with the corresponding HJDs were used to derive the $T_{0}$.}
\tablenotetext{b}{Total number of observed spectra.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{14}
\tablecaption{Synthetic Colors for Models with $\log g=2.0$.\label{grids}}
\tablehead{
\colhead{} & 
\multicolumn{13}{c}{Effective Temperature (K)}  \\
\colhead{Color Indices} & 
\colhead{5500}  & 
\colhead{5750}  & 
\colhead{6000}  &
\colhead{6250}  & 
\colhead{6500}  & 
\colhead{6750}  & 
\colhead{7000}  & 
\colhead{7250}  &
\colhead{7500}  & 
\colhead{7750}  & 
\colhead{8000}  &
\colhead{8250}  & 
\colhead{8500}  
}
\startdata
\cutinhead{[M/H]$=-0.10$ (SW And)}
$B-V$	        & 0.755	& 0.650	& 0.555	& 0.470	& 0.394	& 0.323	& 0.249	& 0.177	& 0.124	& 0.081	& 0.044	& 0.014	& $-$0.007  \\
$V-R_{c}$	& 0.396	& 0.352	& 0.310	& 0.270	& 0.230	& 0.193	& 0.156	& 0.120	& 0.090	& 0.065	& 0.044	& 0.028	& 0.018   \\
$V-I_{c}$	& 0.779	& 0.698	& 0.620	& 0.544	& 0.470	& 0.397	& 0.328	& 0.263	& 0.206	& 0.158	& 0.118	& 0.087	& 0.065	  \\
\cutinhead{[M/H]$=-0.30$ (AR Per)}
$B-V$	        & 0.722	& 0.619	& 0.528	& 0.447	& 0.375	& 0.307	& 0.237	& 0.167	& 0.115	& 0.074	& 0.039	& 0.011	& $-$0.008  \\
$V-R_{c}$	& 0.390	& 0.347	& 0.306	& 0.266	& 0.227	& 0.190	& 0.153	& 0.118	& 0.088	& 0.064	& 0.043	& 0.027	& 0.017	  \\
$V-I_{c}$	& 0.776	& 0.697	& 0.619	& 0.543	& 0.470	& 0.398	& 0.329	& 0.264	& 0.207	& 0.159	& 0.119	& 0.088	& 0.066	  \\
\cutinhead{[M/H]$=-1.15$ (RR Leo)}
$B-V$	        & 0.612	& 0.522	& 0.446	& 0.380	& 0.319	& 0.262	& 0.204	& 0.140	& 0.092	& 0.056	& 0.026	& 0.003	& $-$0.011  \\
$V-R_{c}$	& 0.375	& 0.334	& 0.294	& 0.256	& 0.218	& 0.182	& 0.146	& 0.112	& 0.083	& 0.059	& 0.040	& 0.026	& 0.016	  \\
$V-I_{c}$	& 0.773	& 0.694	& 0.618	& 0.545	& 0.472	& 0.401	& 0.332	& 0.268	& 0.210	& 0.162	& 0.122	& 0.092	& 0.071	  \\
\cutinhead{[M/H]$=-1.25$ (RR Cet and TU Uma)}
$B-V$	        & 0.603	& 0.515	& 0.441	& 0.376	& 0.316	& 0.259	& 0.202	& 0.138	& 0.091	& 0.055	& 0.026	& 0.003	& $-$0.012  \\
$V-R_{c}$	& 0.374	& 0.333	& 0.294	& 0.256	& 0.218	& 0.182	& 0.146	& 0.112	& 0.083	& 0.059	& 0.040	& 0.026	& 0.017	  \\
$V-I_{c}$	& 0.773	& 0.695	& 0.619	& 0.545	& 0.472	& 0.401	& 0.332	& 0.268	& 0.211	& 0.162	& 0.122	& 0.092	& 0.072	  \\
\cutinhead{[M/H]$=-1.35$ (TT Lyn)}
$B-V$	        & 0.594	& 0.508	& 0.435	& 0.371	& 0.312	& 0.256	& 0.199	& 0.136	& 0.089	& 0.054	& 0.025	& 0.003	& $-$0.012  \\
$V-R_{c}$	& 0.373	& 0.332	& 0.293	& 0.255	& 0.218	& 0.181	& 0.146	& 0.112	& 0.082	& 0.058	& 0.039	& 0.026	& 0.017   \\
$V-I_{c}$	& 0.773	& 0.695	& 0.619	& 0.545	& 0.472	& 0.401	& 0.332	& 0.268	& 0.211	& 0.162	& 0.122	& 0.092	& 0.072	  \\
\cutinhead{[M/H]$=-1.40$ (RX Eri)}
$B-V$	        & 0.589	& 0.504	& 0.432	& 0.369	& 0.310	& 0.255	& 0.198	& 0.136	& 0.088	& 0.053	& 0.025	& 0.002	& $-$0.012  \\
$V-R_{c}$	& 0.367	& 0.328	& 0.290	& 0.252	& 0.215	& 0.178	& 0.143	& 0.109	& 0.081	& 0.057	& 0.038	& 0.026	& 0.018	  \\
$V-I_{c}$	& 0.773	& 0.695	& 0.619	& 0.546	& 0.473	& 0.402	& 0.333	& 0.269	& 0.211	& 0.163	& 0.123	& 0.093	& 0.072	  \\
\cutinhead{[M/H]$=-1.60$ (SU Dra)}
$B-V$	        & 0.574	& 0.493	& 0.424	& 0.362	& 0.305	& 0.250	& 0.195	& 0.133	& 0.086	& 0.051	& 0.024	& 0.002	& $-$0.012  \\
$V-R_{c}$	& 0.370	& 0.330	& 0.291	& 0.254	& 0.217	& 0.180	& 0.145	& 0.111	& 0.082	& 0.058	& 0.039	& 0.026	& 0.017	  \\
$V-I_{c}$	& 0.773	& 0.695	& 0.619	& 0.546	& 0.473	& 0.402	& 0.333	& 0.269	& 0.211	& 0.163	& 0.123	& 0.094	& 0.073	
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{crccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Basic Data for Deriving the \teff--Phase Relations. \label{colorteff}}
\tablehead{
\colhead{Phase} &
\colhead{RV$-$RV$_{\rm min}$} &
\colhead{$B-V$} &
\colhead{$c(B-V)$} &
\colhead{\teff} &
\colhead{$V-R_{c}$} &
\colhead{$c(V-R_{c})$} &
\colhead{\teff} &
\colhead{$V-I_{c}$} &
\colhead{$c(V-I_{c})$} &
\colhead{\teff} 
}
\startdata
\cutinhead{SW And}
0.00	&	0	&	0.211	&	0.151	&	7373	&	0.131	&	0.097	&	7443	&	0.272	&	0.198	&	7544	\\
0.05	&	2.72	&	0.237	&	0.177	&	7250	&	0.161	&	0.127	&	7203	&	0.325	&	0.251	&	7304	\\
0.10	&	7.28	&	0.273	&	0.213	&	7125	&	0.187	&	0.153	&	7022	&	0.377	&	0.303	&	7098	\\
0.20	&	16.83	&	0.346	&	0.286	&	6875	&	0.226	&	0.192	&	6758	&	0.458	&	0.384	&	6799	\\
0.30	&	26.46	&	0.453	&	0.393	&	6504	&	0.276	&	0.242	&	6426	&	0.559	&	0.485	&	6451	\\
0.40	&	34.47	&	0.491	&	0.431	&	6378	&	0.307	&	0.273	&	6233	&	0.614	&	0.540	&	6265	\\
0.50	&	44.89	&	0.514	&	0.454	&	6303	&	0.318	&	0.284	&	6164	&	0.640	&	0.566	&	6179	\\
0.60	&	48.73	&	0.526	&	0.466	&	6263	&	0.313	&	0.279	&	6195	&	0.630	&	0.556	&	6212	\\
0.75	&	56.48	&	0.533	&	0.473	&	6241	&	0.322	&	0.288	&	6139	&	0.643	&	0.569	&	6169	\\
0.80	&	61.36	&	0.541	&	0.481	&	6218	&	0.319	&	0.285	&	6158	&	0.637	&	0.563	&	6189	\\
0.85	&	62.48	&	0.495	&	0.435	&	6365	&	0.299	&	0.265	&	6283	&	0.600	&	0.526	&	6312	\\
\cutinhead{AR Per}
0.00	&	0	&	0.460	&	0.140	&	7380	&	0.285	&	0.103	&	7378	&	0.597	&	0.200	&	7535	\\
0.05	&	3.56	&	0.494	&	0.174	&	7225	&	0.311	&	0.129	&	7174	&	0.649	&	0.252	&	7301	\\
0.10	&	7.57	&	0.528	&	0.208	&	7104	&	0.335	&	0.153	&	7003	&	0.692	&	0.295	&	7130	\\
0.20	&	16.05	&	0.628	&	0.308	&	6746	&	0.395	&	0.213	&	6597	&	0.820	&	0.423	&	6663	\\
0.30	&	28.04	&	0.701	&	0.381	&	6479	&	0.431	&	0.249	&	6362	&	0.893	&	0.496	&	6410	\\
0.40	&	35.28	&	0.743	&	0.423	&	6333	&	0.456	&	0.274	&	6203	&	0.930	&	0.533	&	6284	\\
0.50	&	44.80	&	0.759	&	0.439	&	6278	&	0.467	&	0.285	&	6134	&	0.956	&	0.559	&	6197	\\
0.60	&	52.40	&	0.762	&	0.442	&	6267	&	0.469	&	0.287	&	6121	&	0.928	&	0.531	&	6290	\\
0.75	&	58.62	&	0.762	&	0.442	&	6267	&	0.486	&	0.304	&	6015	&	0.952	&	0.555	&	6210	\\
0.80	&	64.06	&	0.770	&	0.450	&	6241	&	0.478	&	0.296	&	6065	&	0.936	&	0.539	&	6263	\\
0.85	&	65.73	&	0.766	&	0.446	&	6254	&	0.467	&	0.285	&	6134	&	0.937	&	0.540	&	6260	\\
\cutinhead{RR Leo}
0.00	&	0	&	0.086	&	0.036	&	7917	&	0.057	&	0.029	&	8205	&	0.140	&	0.078	&	8417	\\
0.05	&	5.19	&	0.097	&	0.047	&	7825	&	0.074	&	0.046	&	7927	&	0.176	&	0.114	&	8067	\\
0.10	&	9.56	&	0.157	&	0.107	&	7421	&	0.113	&	0.085	&	7487	&	0.241	&	0.179	&	7661	\\
0.20	&	16.79	&	0.270	&	0.220	&	6931	&	0.197	&	0.169	&	6844	&	0.409	&	0.347	&	6946	\\
0.30	&	29.62	&	0.341	&	0.291	&	6623	&	0.254	&	0.226	&	6451	&	0.501	&	0.439	&	6616	\\
0.40	&	40.80	&	0.410	&	0.360	&	6332	&	0.282	&	0.254	&	6266	&	0.587	&	0.525	&	6319	\\
0.50	&	47.49	&	0.439	&	0.389	&	6216	&	0.298	&	0.270	&	6161	&	0.616	&	0.554	&	6219	\\
0.60	&	54.16	&	0.435	&	0.385	&	6231	&	0.311	&	0.283	&	6076	&	0.628	&	0.566	&	6178	\\
0.70	&	60.85	&	0.447	&	0.397	&	6186	&	0.288	&	0.260	&	6227	&	0.603	&	0.541	&	6264	\\
0.80	&	59.28	&	0.397	&	0.347	&	6385	&	0.285	&	0.257	&	6247	&	0.584	&	0.522	&	6329	\\
0.85	&	59.54	&	0.424	&	0.374	&	6275	&	0.293	&	0.265	&	6194	&	0.595	&	0.533	&	6291	\\
\cutinhead{RR Cet}
0.00	&	0	&	0.171	&	0.141	&	7238	&	0.127	&	0.110	&	7268	&	0.276	&	0.239	&	7378	\\
0.05	&	2.58	&	0.198	&	0.168	&	7133	&	0.148	&	0.131	&	7111	&	0.322	&	0.285	&	7184	\\
0.15	&	13.17	&	0.284	&	0.254	&	6772	&	0.206	&	0.189	&	6702	&	0.444	&	0.407	&	6730	\\
0.20	&	17.13	&	0.320	&	0.290	&	6614	&	0.228	&	0.211	&	6549	&	0.492	&	0.455	&	6561	\\
0.30	&	28.62	&	0.395	&	0.365	&	6296	&	0.268	&	0.251	&	6284	&	0.559	&	0.522	&	6329	\\
0.40	&	41.56	&	0.427	&	0.397	&	6169	&	0.282	&	0.265	&	6191	&	0.603	&	0.566	&	6180	\\
0.50	&	45.29	&	0.447	&	0.417	&	6092	&	0.314	&	0.297	&	5981	&	0.633	&	0.596	&	6078	\\
0.60	&	51.86	&	0.437	&	0.407	&	6131	&	0.316	&	0.299	&	5969	&	0.625	&	0.588	&	6105	\\
0.70	&	55.11	&	0.425	&	0.395	&	6177	&	0.302	&	0.285	&	6060	&	0.614	&	0.577	&	6143	\\
0.80	&	57.02	&	0.440	&	0.410	&	6119	&	0.297	&	0.280	&	6093	&	0.611	&	0.574	&	6153	\\
0.85	&	60.94	&	0.441	&	0.411	&	6115	&	0.293	&	0.276	&	6119	&	0.602	&	0.565	&	6183	\\
\cutinhead{TU Uma}
0.00	&	0	&	0.158	&	0.138	&	7250	&	0.116	&	0.105	&	7314	&	0.265	&	0.240	&	7372	\\
0.05	&	1.07	&	0.184	&	0.164	&	7148	&	0.142	&	0.131	&	7113	&	0.318	&	0.293	&	7152	\\
0.10	&	1.67	&	0.237	&	0.217	&	6934	&	0.173	&	0.162	&	6892	&	0.369	&	0.344	&	6956	\\
0.20	&	17.26	&	0.319	&	0.299	&	6575	&	0.224	&	0.213	&	6537	&	0.476	&	0.451	&	6573	\\
0.30	&	29.74	&	0.377	&	0.357	&	6329	&	0.276	&	0.265	&	6193	&	0.565	&	0.540	&	6266	\\
0.40	&	37.79	&	0.418	&	0.398	&	6165	&	0.295	&	0.284	&	6068	&	0.602	&	0.577	&	6141	\\
0.50	&	43.69	&	0.440	&	0.420	&	6081	&	0.306	&	0.295	&	5996	&	0.618	&	0.593	&	6087	\\
0.65	&	51.18	&	0.465	&	0.445	&	5986	&	0.288	&	0.277	&	6115	&	0.611	&	0.586	&	6111	\\
0.70	&	52.19	&	0.446	&	0.426	&	6058	&	0.277	&	0.266	&	6187	&	0.577	&	0.552	&	6226	\\
0.80	&	57.35	&	0.418	&	0.398	&	6165	&	0.300	&	0.289	&	6036	&	0.605	&	0.580	&	6131	\\
0.85	&	59.37	&	0.437	&	0.417	&	6092	&	0.284	&	0.273	&	6141	&	0.605	&	0.580	&	6131	\\
\cutinhead{TT Lyn}
0.00	&	0	&	0.222	&	0.212	&	6943	&	0.173	&	0.167	&	6848	&	0.368	&	0.356	&	6914	\\
0.05	&	3.11	&	0.257	&	0.247	&	6789	&	0.190	&	0.184	&	6728	&	0.416	&	0.404	&	6741	\\
0.10	&	6.60	&	0.285	&	0.275	&	6665	&	0.210	&	0.204	&	6593	&	0.435	&	0.423	&	6674	\\
0.20	&	14.37	&	0.363	&	0.353	&	6326	&	0.250	&	0.244	&	6322	&	0.517	&	0.505	&	6388	\\
0.30	&	20.75	&	0.407	&	0.397	&	6148	&	0.270	&	0.264	&	6189	&	0.568	&	0.556	&	6214	\\
0.40	&	33.74	&	0.426	&	0.416	&	6074	&	0.304	&	0.298	&	5966	&	0.614	&	0.602	&	6059	\\
0.50	&	38.12	&	0.449	&	0.439	&	5986	&	0.311	&	0.305	&	5921	&	0.625	&	0.613	&	6022	\\
0.60	&	47.08	&	0.450	&	0.440	&	5983	&	0.308	&	0.302	&	5940	&	0.626	&	0.614	&	6018	\\
0.70	&	47.15	&	0.430	&	0.420	&	6051	&	0.295	&	0.289	&	6024	&	0.611	&	0.599	&	6069	\\
0.80	&	50.20	&	0.448	&	0.438	&	5990	&	0.297	&	0.291	&	6011	&	0.619	&	0.607	&	6042	\\
0.85	&	49.79	&	0.429	&	0.419	&	6063	&	0.304	&	0.298	&	5966	&	0.617	&	0.605	&	6049	\\
\cutinhead{RX Eri}
0.00	&	0	&	0.224	&	0.174	&	7097	&	0.158	&	0.130	&	7099	&	0.351	&	0.289	&	7172	\\
0.05	&	3.36	&	0.250	&	0.200	&	6991	&	0.175	&	0.147	&	6975	&	0.384	&	0.322	&	7043	\\
0.10	&	7.63	&	0.288	&	0.238	&	6825	&	0.200	&	0.172	&	6796	&	0.438	&	0.376	&	6844	\\
0.20	&	17.49	&	0.353	&	0.303	&	6531	&	0.271	&	0.243	&	6314	&	0.522	&	0.460	&	6546	\\
0.30	&	27.17	&	0.445	&	0.395	&	6147	&	0.291	&	0.263	&	6181	&	0.603	&	0.541	&	6267	\\
0.40	&	34.87	&	0.468	&	0.418	&	6056	&	0.306	&	0.278	&	6082	&	0.650	&	0.588	&	6106	\\
0.50	&	42.02	&	0.488	&	0.438	&	5979	&	0.323	&	0.295	&	5970	&	0.661	&	0.599	&	6069	\\
0.60	&	47.76	&	0.501	&	0.451	&	5934	&	0.330	&	0.302	&	5924	&	0.690	&	0.628	&	5970	\\
0.70	&	49.59	&	0.474	&	0.424	&	6032	&	0.324	&	0.296	&	5964	&	0.665	&	0.603	&	6055	\\
0.80	&	56.47	&	0.495	&	0.445	&	5955	&	0.331	&	0.303	&	5918	&	0.672	&	0.610	&	6031	\\
0.85	&	58.69	&	0.473	&	0.423	&	6036	&	0.328	&	0.300	&	5938	&	0.663	&	0.601	&	6062	\\
\cutinhead{SU Dra}
0.00	&	0	&	0.143	&	0.133	&	7250	&	0.113	&	0.107	&	7282	&	0.261	&	0.249	&	7338	\\
0.05	&	1.40	&	0.174	&	0.164	&	7125	&	0.135	&	0.129	&	7115	&	0.306	&	0.294	&	7154	\\
0.10	&	5.49	&	0.218	&	0.208	&	6941	&	0.174	&	0.168	&	6834	&	0.370	&	0.358	&	6911	\\
0.20	&	16.05	&	0.287	&	0.277	&	6627	&	0.217	&	0.211	&	6539	&	0.464	&	0.452	&	6575	\\
0.30	&	21.49	&	0.370	&	0.360	&	6259	&	0.260	&	0.254	&	6248	&	0.550	&	0.538	&	6279	\\
0.40	&	32.49	&	0.417	&	0.407	&	6069	&	0.287	&	0.281	&	6066	&	0.607	&	0.595	&	6084	\\
0.50	&	40.56	&	0.430	&	0.420	&	6016	&	0.304	&	0.298	&	5953	&	0.622	&	0.610	&	6032	\\
0.60	&	44.52	&	0.437	&	0.427	&	5989	&	0.301	&	0.295	&	5972	&	0.622	&	0.610	&	6032	\\
0.70	&	45.85	&	0.414	&	0.404	&	6081	&	0.291	&	0.285	&	6039	&	0.604	&	0.592	&	6094	\\
0.80	&	53.85	&	0.411	&	0.401	&	6093	&	0.290	&	0.284	&	6045	&	0.600	&	0.588	&	6108	\\
0.85	&	55.06	&	0.418	&	0.408	&	6065	&	0.282	&	0.276	&	6099	&	0.597	&	0.585	&	6118	
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{clrrrrr}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Coefficients for the Temperature$-$Phase 
Relationships\tablenotemark{a}.\label{caleqs}}
\tablehead{
\colhead{Eq} &
\colhead{Star} & 
\colhead{$a_{4}$}  & 
\colhead{$a_{3}$}  & 
\colhead{$a_{2}$}  &
\colhead{$a_{1}$}  & 
\colhead{$a_{0}$}  
}
\startdata
1 &	SW And	&	$-$1049.6	&	600.08	&	4153.8	&	$-$4808.7	&	7542.7	\\
2 &	AR Per	&	$-$5174.6	&	4653.8	&	4167.1	&	$-$5275.8	&	7554.7	\\
3 &	RR Leo	&	$-$6583.7	&	5248.0	&	7718.5	&	$-$8830.7	&	8444.6	\\
4 &	RR Cet	&	$-$3483.1	&	2780.7	&	4418.3	&	$-$5061.1	&	7394.3	\\
5 &	TU Uma	&	$-$10916        &	14340	&	$-$960.06	&	$-$4324.7	&	7373.8	\\
6 &	TT Lyn	&	$-$7213.9	&	10633	&	$-$2121.4	&	$-$2464.3	&	6902.5	\\
7 &	RX Eri	&	$-$6602.1	&	9883.2	&	$-$1303.9	&	$-$3315.4	&	7186.2	\\
8 &	SU Dra	&	$-$8545.3	&	12001	&	$-$860.84	&	$-$4142.2	&	7343.4	
\enddata

\tablenotetext{a}{\teff~$= a_{4}\phi^{4} + a_{3}\phi^{3} + a_{2}\phi^{2}
                  + a_{1}\phi+a_{0}$, where $\phi$ is the phase}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccrccr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{14}
\tablecaption{Stellar Atmosphere Parameters and Fe Abundances
throughout the Pulsational Cycles.\label{inputmodels}}
\tablehead{
\colhead{Mid Phase} &
\colhead{\teff} &
\colhead{err} &
\colhead{\logg} &
\colhead{err} &
\colhead{[M/H]} &
\colhead{\vturb} &
\colhead{err} &
\colhead{[Fe I/H]} &
\colhead{err} &
\colhead{$N$} &
\colhead{[Fe II/H]} &
\colhead{err} &
\colhead{$N$} \\
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{(dex)} &
\colhead{} &
\colhead{(dex)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(dex)} &
\colhead{} &
\colhead{} 
}
\startdata
\cutinhead{CD Vel}
0.015	&	7130	&	300	&	2.05	&	0.20	&	$-1.80	$	&	2.85	&	0.20	&	$-1.80$	&	0.09	&	30	&	$-1.81$	&	0.10	&	25	\\
0.045	&	7160	&	300	&	2.20	&	0.24	&	$-1.63	$	&	2.90	&	0.20	&	$-1.63$	&	0.11	&	26	&	$-1.62$	&	0.12	&	16	\\
0.150	&	6650	&	200	&	1.90	&	0.16	&	$-1.74	$	&	2.75	&	0.30	&	$-1.74$	&	0.10	&	68	&	$-1.73$	&	0.08	&	23	\\
0.300	&	6280	&	100	&	1.90	&	0.22	&	$-1.73	$	&	2.50	&	0.10	&	$-1.73$	&	0.11	&	82	&	$-1.73$	&	0.11	&	29	\\
0.400	&	6100	&	100	&	1.80	&	0.20	&	$-1.80	$	&	2.70	&	0.10	&	$-1.80$	&	0.09	&	80	&	$-1.80$	&	0.10	&	23	\\
0.500	&	6020	&	100	&	1.75	&	0.20	&	$-1.83	$	&	2.80	&	0.10	&	$-1.83$	&	0.11	&	76	&	$-1.83$	&	0.10	&	29	\\
0.570	&	6020	&	100	&	1.70	&	0.20	&	$-1.89	$	&	3.20	&	0.10	&	$-1.89$	&	0.09	&	63	&	$-1.89$	&	0.10	&	20	\\
0.650	&	6060	&	100	&	1.80	&	0.14	&	$-1.88	$	&	3.15	&	0.10	&	$-1.88$	&	0.10	&	55	&	$-1.89$	&	0.07	&	25	\\
0.700	&	6090	&	150	&	1.90	&	0.24	&	$-1.86	$	&	3.75	&	0.20	&	$-1.86$	&	0.10	&	53	&	$-1.87$	&	0.12	&	16	\\
0.750	&	6110	&	150	&	1.95	&	0.18	&	$-1.86	$	&	3.80	&	0.20	&	$-1.86$	&	0.09	&	50	&	$-1.86$	&	0.09	&	19	\\
0.800	&	6120	&	150	&	1.80	&	0.26	&	$-1.85	$	&	3.70	&	0.40	&	$-1.85$	&	0.10	&	49	&	$-1.86$	&	0.13	&	23	\\
0.850	&	6160	&	150	&	1.85	&	0.24	&	$-1.90	$	&	3.80	&	0.40	&	$-1.90$	&	0.11	&	58	&	$-1.89$	&	0.12	&	19	\\
0.900	&	6190	&	200	&	1.80	&	0.18	&	$-2.14	$	&	4.00	&	0.30	&	$-2.14$	&	0.11	&	42	&	$-2.12$	&	0.09	&	15	\\
0.950	&	7070	&	300	&	2.85	&	0.18	&	$-1.82	$	&	3.95	&	0.20	&	$-1.82$	&	0.08	&	35	&	$-1.82$	&	0.09	&	21	\\
0.970	&	7220	&	300	&	2.40	&	0.18	&	$-1.85	$	&	3.50	&	0.20	&	$-1.85$	&	0.11	&	23	&	$-1.86$	&	0.09	&	19	\\
0.990	&	7300	&	300	&	2.35	&	0.20	&	$-1.76	$	&	3.30	&	0.20	&	$-1.76$	&	0.11	&	30	&	$-1.77$	&	0.10	&	18	\\
\cutinhead{WY Ant}								 							         					         	
0.035	&	7380	&	300	&	2.50	&	0.24	&	$-1.92	$	&	3.10	&	0.20	&	$-1.92$	&	0.10	&	29	&	$-1.92$	&	0.12	&	20	\\
0.100	&	6990	&	200	&	2.30	&	0.20	&	$-1.88	$	&	3.65	&	0.40	&	$-1.89$	&	0.11	&	49	&	$-1.90$	&	0.10	&	28	\\
0.230	&	6520	&	150	&	2.10	&	0.14	&	$-1.90	$	&	3.35	&	0.20	&	$-1.91$	&	0.09	&	84	&	$-1.92$	&	0.07	&	33	\\
0.350	&	6260	&	100	&	2.05	&	0.20	&	$-1.91	$	&	2.85	&	0.10	&	$-1.92$	&	0.09	&	101	&	$-1.93$	&	0.10	&	36	\\
0.450	&	6120	&	100	&	1.90	&	0.24	&	$-1.95	$	&	2.75	&	0.10	&	$-1.95$	&	0.08	&	97	&	$-1.96$	&	0.12	&	36	\\
0.550	&	6160	&	100	&	2.15	&	0.18	&	$-1.90	$	&	3.00	&	0.10	&	$-1.91$	&	0.10	&	98	&	$-1.91$	&	0.09	&	33	\\
0.650	&	6050	&	100	&	1.85	&	0.20	&	$-2.07	$	&	3.45	&	0.10	&	$-2.07$	&	0.08	&	78	&	$-2.06$	&	0.10	&	26	\\
0.750	&	6190	&	150	&	2.10	&	0.14	&	$-2.02	$	&	3.80	&	0.20	&	$-2.02$	&	0.10	&	62	&	$-2.03$	&	0.07	&	23	\\
0.850	&	6280	&	150	&	2.15	&	0.20	&	$-2.00	$	&	4.00	&	0.40	&	$-2.00$	&	0.09	&	50	&	$-2.01$	&	0.10	&	26	\\
0.920	&	7070	&	200	&	3.05	&	0.18	&	$-1.97	$	&	4.00	&	0.30	&	$-1.98$	&	0.10	&	32	&	$-1.99$	&	0.09	&	17	\\
0.970	&	7400	&	300	&	2.85	&	0.26	&	$-1.87	$	&	3.00	&	0.20	&	$-1.87$	&	0.13	&	27	&	$-1.88$	&	0.13	&	17	\\
\cutinhead{DT Hya}								 							         					         	
0.023	&	7160	&	300	&	1.95	&	0.14	&	$-1.43	$	&	3.45	&	0.20	&	$-1.43$	&	0.11	&	26	&	$-1.44$	&	0.07	&	18	\\
0.120	&	6860	&	200	&	2.10	&	0.24	&	$-1.37	$	&	3.50	&	0.40	&	$-1.38$	&	0.11	&	50	&	$-1.39$	&	0.12	&	22	\\
0.320	&	6280	&	100	&	2.00	&	0.28	&	$-1.37	$	&	2.80	&	0.10	&	$-1.38$	&	0.12	&	87	&	$-1.38$	&	0.14	&	27	\\
0.500	&	6100	&	100	&	1.80	&	0.24	&	$-1.50	$	&	3.00	&	0.10	&	$-1.50$	&	0.10	&	65	&	$-1.50$	&	0.12	&	25	\\
0.650	&	6110	&	100	&	1.70	&	0.26	&	$-1.49	$	&	3.60	&	0.10	&	$-1.49$	&	0.11	&	44	&	$-1.50$	&	0.13	&	11	\\
0.770	&	6160	&	150	&	2.40	&	0.06	&	$-1.25	$	&	3.10	&	0.20	&	$-1.25$	&	0.11	&	27	&	$-1.27$	&	0.03	&	5	\\
0.860	&	6180	&	150	&	1.90	&	0.14	&	$-1.65	$	&	3.80	&	0.30	&	$-1.65$	&	0.13	&	26	&	$-1.64$	&	0.07	&	8	\\
0.900	&       6940	&       200	&       2.60	&       0.28	&       $-1.55	$       &       3.60	&       0.30    &       $-1.55$	&       0.13    &       37      &       $-1.55$ &       0.14    &       13      \\
0.960	&	7200	&	300	&	2.05	&	0.22	&	$-1.58	$	&	3.50	&	0.20	&	$-1.58$	&	0.10	&	41	&	$-1.59$	&       0.11    &	23	\\
\cutinhead{AS Vir 1}								 							         					         	
0.050	&	6780	&	300	&	1.65	&	0.18	&	$-1.85	$	&	3.10	&	0.20	&	$-1.84$	&	0.08	&	25	&	$-1.84$  &	0.09	&	14	\\
0.180	&	6450	&	200	&	1.70	&	0.22	&	$-1.67	$	&	3.00	&	0.30	&	$-1.67$	&	0.08	&	46	&	$-1.67$  &	0.11	&	20	\\
0.320	&	6170	&	100	&	1.85	&	0.22	&	$-1.65	$	&	2.90	&	0.10	&	$-1.65$	&	0.10	&	78	&	$-1.65$  &	0.11	&	30	\\
0.450	&	6040	&	100	&	1.65	&	0.20	&	$-1.67	$	&	2.70	&	0.10	&	$-1.66$	&	0.09	&	64	&	$-1.67$  &	0.10	&	23	\\
0.550	&	6010	&	100	&	1.85	&	0.22	&	$-1.73	$	&	2.90	&	0.10	&	$-1.73$	&	0.09	&	55	&	$-1.72$  &	0.11	&	17	\\
0.650	&	6040	&	100	&	1.80	&	0.20	&	$-1.74	$	&	3.50	&	0.10	&	$-1.74$	&	0.09	&	44	&	$-1.74$  &	0.10	&	11	\\
0.800	&	6040	&	150	&	1.55	&	0.20	&	$-1.78	$	&	3.80	&	0.20	&	$-1.78$	&	0.11	&	38	&	$-1.79$  &	0.10	&	8	\\
0.830	&	6050	&	150	&	1.80	&	0.18	&	$-1.86	$	&	3.90	&	0.40	&	$-1.86$	&	0.07	&	30	&	$-1.86$  &	0.09	&	5	\\
0.880	&	6490	&	200	&	2.50	&	0.22	&	$-1.86	$	&	4.45	&	0.30	&	$-1.86$	&	0.11	&	16	&	$-1.87$  &	0.11	&	2	\\
0.910	&	6670	&	200	&	2.20	&	0.22	&	$-1.91	$	&	3.10	&	0.30	&	$-1.91$	&	0.11	&	17	&	$-1.92$  &	0.11	&	6	\\
0.960	&	6960	&	300	&	2.10	&	0.22	&	$-1.81	$	&	2.75	&	0.20	&	$-1.82$	&	0.11	&	16	&	$-1.81$  &	0.11	&	11	\\
0.980	&	6850	&	300	&	1.75	&	0.22	&	$-1.90	$	&	2.60	&	0.20	&	$-1.90$	&	0.13	&	25	&	$-1.89$  &	0.11	&	12	\\
\cutinhead{AS Vir 2}								 							         					         	
0.030	&	7090	&	300	&	1.40	&	0.20	&	$-1.85	$	&	3.40	&	0.20	&	$-1.85$	&	0.10	&	11	&	$-1.86$	&	0.10	&	15	\\
0.140	&	6720	&	200	&	1.60	&	0.22	&	$-1.64	$	&	3.20	&	0.30	&	$-1.65$	&	0.06	&	31	&	$-1.65$	&	0.11	&	11	\\
0.250	&	6290	&	100	&	1.85	&	0.20	&	$-1.68	$	&	2.75	&	0.20	&	$-1.68$	&	0.11	&	38	&	$-1.68$	&	0.10	&	13	\\
0.350	&	6030	&	100	&	1.55	&	0.20	&	$-1.78	$	&	3.00	&	0.10	&	$-1.78$	&	0.09	&	70	&	$-1.78$	&	0.10	&	21	\\
0.490	&	6030	&	100	&	1.75	&	0.18	&	$-1.70	$	&	3.00	&	0.10	&	$-1.70$	&	0.08	&	65	&	$-1.70$	&	0.09	&	20	\\
0.700	&	6030	&	150	&	1.75	&	0.12	&	$-1.82	$	&	4.00	&	0.20	&	$-1.82$	&	0.09	&	50	&	$-1.82$	&	0.06	&	16	\\
0.850	&	6050	&	150	&	1.75	&	0.16	&	$-1.86	$	&	3.90	&	0.40	&	$-1.86$	&	0.10	&	40	&	$-1.87$	&	0.08	&	16	\\
\cutinhead{RV Oct}								 							         					         	
0.025	&	7440	&	300	&	2.00	&	0.18	&	$-1.50	$	&	3.05	&	0.20	&	$-1.50$	&	0.10	&	44	&	$-1.51$	&	0.09	&	30	\\
0.050	&	7150	&	300	&	1.45	&	0.26	&	$-1.57	$	&	3.00	&	0.20	&	$-1.57$	&	0.10	&	46	&	$-1.58$	&	0.13	&	25	\\
0.075	&	7040	&	200	&	1.60	&	0.22	&	$-1.58	$	&	3.50	&	0.40	&	$-1.58$	&	0.09	&	33	&	$-1.59$	&	0.11	&	23	\\
0.100	&	6990	&	200	&	1.70	&	0.16	&	$-1.51	$	&	3.60	&	0.40	&	$-1.50$	&	0.10	&	43	&	$-1.50$	&	0.08	&	25	\\
0.150	&	6740	&	200	&	1.80	&	0.26	&	$-1.45	$	&	3.50	&	0.30	&	$-1.46$	&	0.10	&	48	&	$-1.47$	&	0.13	&	20	\\
0.220	&	6520	&	150	&	2.00	&	0.18	&	$-1.46	$	&	3.00	&	0.20	&	$-1.46$	&	0.11	&	91	&	$-1.45$	&	0.09	&	33	\\
0.300	&	6320	&	100	&	2.00	&	0.22	&	$-1.44	$	&	3.00	&	0.10	&	$-1.44$	&	0.10	&	99	&	$-1.44$	&	0.11	&	37	\\
0.450	&	6070	&	100	&	1.85	&	0.28	&	$-1.48	$	&	2.50	&	0.10	&	$-1.50$	&	0.11	&	92	&	$-1.51$	&	0.14	&	25	\\
0.550	&	6090	&	100	&	1.95	&	0.22	&	$-1.53	$	&	3.00	&	0.10	&	$-1.53$	&	0.13	&	63	&	$-1.52$	&	0.11	&	21	\\
0.650	&	6110	&	100	&	2.00	&	0.18	&	$-1.57	$	&	3.50	&	0.10	&	$-1.57$	&	0.09	&	67	&	$-1.57$	&	0.09	&	19	\\
0.700	&	6130	&	150	&	2.00	&	0.24	&	$-1.50	$	&	3.50	&	0.20	&	$-1.50$	&	0.11	&	70	&	$-1.49$	&	0.12	&	19	\\
0.750	&	6160	&	150	&	1.90	&	0.24	&	$-1.42	$	&	3.50	&	0.20	&	$-1.42$	&	0.10	&	54	&	$-1.41$	&	0.12	&	19	\\
0.830	&	6180	&	150	&	2.05	&	0.22	&	$-1.45	$	&	3.60	&	0.40	&	$-1.46$	&	0.10	&	75	&	$-1.45$	&	0.11	&	20	\\
0.900	&	6160	&	200	&	1.70	&	0.22	&	$-1.69	$	&	3.40	&	0.30	&	$-1.69$	&	0.10	&	50	&	$-1.69$	&	0.11	&	21	\\
0.930	&	7060	&	200	&	2.70	&	0.18	&	$-1.64	$	&	3.50	&	0.40	&	$-1.64$	&	0.11	&	38	&	$-1.63$	&	0.09	&	14	\\
0.950	&	7390	&	300	&	2.45	&	0.20	&	$-1.66	$	&	3.10	&	0.20	&	$-1.66$	&	0.07	&	29	&	$-1.67$	&	0.10	&	18	\\
0.980	&	7550	&	300	&	1.90	&	0.20	&	$-1.62	$	&	3.50	&	0.20	&	$-1.62$	&	0.10	&	19	&	$-1.63$	&	0.10	&	19	\\
\cutinhead{XZ Aps}								 							         					         	
0.017	&	7310	&	300	&	1.45	&	0.20	&	$-2.00	$	&	3.50	&	0.20	&	$-2.00$	&	0.09	&	6	&	$-2.02$	&	0.10	&	15	\\
0.045	&	7280	&	300	&	1.60	&	0.28	&	$-1.89	$	&	3.70	&	0.20	&	$-1.86$	&	0.12	&	15	&	$-1.88$	&	0.14	&	17	\\
0.075	&	7040	&	200	&	1.60	&	0.22	&	$-1.90	$	&	3.70	&	0.40	&	$-1.88$	&	0.13	&	27	&	$-1.91$	&	0.11	&	25	\\
0.120	&	6860	&	200	&	1.60	&	0.20	&	$-1.89	$	&	3.70	&	0.40	&	$-1.87$	&	0.10	&	42	&	$-1.88$	&	0.10	&	35	\\
0.200	&	6580	&	150	&	1.85	&	0.20	&	$-1.76	$	&	3.00	&	0.20	&	$-1.76$	&	0.10	&	60	&	$-1.75$	&	0.10	&	23	\\
0.320	&	6280	&	100	&	1.85	&	0.22	&	$-1.80	$	&	3.00	&	0.10	&	$-1.80$	&	0.10	&	78	&	$-1.80$	&	0.11	&	25	\\
0.480	&	6100	&	100	&	1.80	&	0.16	&	$-1.90	$	&	3.00	&	0.10	&	$-1.87$	&	0.09	&	65	&	$-1.89$	&	0.08	&	27	\\
0.600	&	6100	&	100	&	1.80	&	0.22	&	$-1.90	$	&	3.40	&	0.10	&	$-1.92$	&	0.10	&	62	&	$-1.92$	&	0.11	&	17	\\
0.680	&	6130	&	100	&	2.00	&	0.16	&	$-1.97	$	&	3.90	&	0.20	&	$-1.97$	&	0.09	&	46	&	$-1.99$	&	0.08	&	12	\\
0.740	&	6060	&	150	&	1.85	&	0.20	&	$-1.93	$	&	3.95	&	0.20	&	$-1.93$	&	0.10	&	44	&	$-1.93$	&	0.10	&	16	\\
0.780	&	6090	&	150	&	1.95	&	0.24	&	$-1.82	$	&	3.85	&	0.20	&	$-1.87$	&	0.09	&	43	&	$-1.84$	&	0.12	&	17	\\
0.810	&	5970	&	150	&	1.70	&	0.16	&	$-1.99	$	&	4.45	&	0.40	&	$-1.99$	&	0.10	&	38	&	$-2.01$	&	0.08	&	13	\\
0.820	&	6170	&	150	&	2.05	&	0.24	&	$-1.84	$	&	3.90	&	0.40	&	$-1.84$	&	0.09	&	39	&	$-1.86$	&	0.12	&	21	\\
0.860	&	6170	&	150	&	1.90	&	0.24	&	$-1.89	$	&	3.90	&	0.30	&	$-1.89$	&	0.09	&	42	&	$-1.92$	&	0.12	&	21	\\
0.890	&	6200	&	200	&	2.00	&	0.14	&	$-2.01	$	&	4.35	&	0.30	&	$-2.00$	&	0.10	&	41	&	$-2.00$	&	0.07	&	13	\\
0.910	&	6700	&	200	&	2.75	&	0.28	&	$-1.78	$	&	3.60	&	0.30	&	$-1.78$	&	0.09	&	25	&	$-1.80$	&	0.14	&	6	\\
0.920	&	7020	&	200	&	2.40	&	0.22	&	$-1.83	$	&	3.70	&	0.40	&	$-1.83$	&	0.12	&	16	&	$-1.84$	&	0.11	&	5	\\
0.950	&	7340	&	300	&	2.30	&	0.26	&	$-1.91	$	&	3.85	&	0.20	&	$-1.92$	&	0.13	&	13	&	$-1.92$	&	0.13	&	14	\\
0.970	&	7540	&	300	&	2.35	&	0.18	&	$-1.97	$	&	4.00	&	0.20	&	$-1.97$	&	0.11	&	13	&	$-1.98$	&	0.09	&	14	\\
0.980	&	7560	&	300	&	2.15	&	0.22	&	$-2.00	$	&	3.60	&	0.20	&	$-2.00$	&	0.09	&	13	&	$-1.99$	&	0.11	&	11	\\
\cutinhead{BS Aps 1}								 							         					         	
0.030	&	7120	&	300	&	2.00	&	0.26	&	$-1.35	$	&	3.05	&	0.20	&	$-1.35$	&	0.09	&	34	&	$-1.36$	&	0.13	&	16	\\
0.130	&	6700	&	200	&	2.15	&	0.22	&	$-1.37	$	&	3.15	&	0.30	&	$-1.37$	&	0.10	&	52	&	$-1.38$	&	0.11	&	25	\\
0.300	&	6230	&	100	&	1.90	&	0.26	&	$-1.40	$	&	3.05	&	0.10	&	$-1.40$	&	0.12	&	74	&	$-1.40$	&	0.13	&	28	\\
0.520	&	6090	&	100	&	1.85	&	0.26	&	$-1.47	$	&	3.10	&	0.10	&	$-1.47$	&	0.11	&	75	&	$-1.47$	&	0.13	&	20	\\
0.730	&	6140	&	150	&	2.15	&	0.14	&	$-1.44	$	&	3.90	&	0.20	&	$-1.44$	&	0.09	&	43	&	$-1.45$	&	0.07	&	11	\\
0.850	&	6170	&	150	&	1.90	&	0.24	&	$-1.54	$	&	3.70	&	0.30	&	$-1.54$	&	0.10	&	42	&	$-1.54$	&	0.12	&	13	\\
0.900	&	6830	&	200	&	2.80	&	0.26	&	$-1.47	$	&	3.55	&	0.30	&	$-1.47$	&	0.12	&	34	&	$-1.47$	&	0.13	&	11	\\
0.950	&	7010	&	300	&	2.60	&	0.22	&	$-1.45	$	&	3.15	&	0.20	&	$-1.45$	&	0.11	&	40	&	$-1.46$	&	0.11	&	19	\\
0.980	&	7190	&	300	&	2.25	&	0.24	&	$-1.41	$	&	3.45	&	0.20	&	$-1.41$	&	0.10	&	34	&	$-1.42$	&	0.12	&	20	\\
\cutinhead{BS Aps 2}								 	                                                                                                       
0.020	&	7000	&	300	&	2.25	&	0.18	&	$-1.45	$	&	3.15	&	0.20	&	$-1.45$	&	0.10	&	33	&	$-1.46$	&	0.09	&	21	\\
0.250	&	6290	&	100	&	1.90	&	0.24	&	$-1.49	$	&	2.90	&	0.20	&	$-1.49$	&	0.11	&	70	&	$-1.49$	&	0.12	&	27	\\
0.650	&	6040	&	100	&	1.80	&	0.22	&	$-1.55	$	&	3.40	&	0.10	&	$-1.55$	&	0.10	&	52	&	$-1.54$	&	0.11	&	21	\\
0.820	&	6060	&	150	&	1.85	&	0.20	&	$-1.60	$	&	3.70	&	0.40	&	$-1.60$	&	0.10	&	60	&	$-1.59$	&	0.10	&	14	\\
0.880	&	6160	&	200	&	1.75	&	0.20	&	$-1.80	$	&	4.25	&	0.30	&	$-1.80$	&	0.11	&	43	&	$-1.80$	&	0.10	&	19	\\
0.930	&	6700	&	200	&	2.35	&	0.22	&	$-1.60	$	&	3.50	&	0.40	&	$-1.60$	&	0.10	&	48	&	$-1.59$	&	0.11	&	23	\\
0.980	&	6850	&	300	&	2.40	&	0.20	&	$-1.49	$	&	3.00	&	0.20	&	$-1.49$	&	0.11	&	46	&	$-1.48$	&	0.10	&	24	\\
\cutinhead{BS Aps 3}                                                                                                                                                                           
0.100	&	6550	&	200	&	2.10	&	0.22	&	$-1.54	$	&	3.65	&	0.40	&	$-1.54$	&	0.11	&	30	&	$-1.54$	&	0.11	&	24	\\
0.920	&	6590	&	200	&	2.35	&	0.20	&	$-1.52	$	&	3.45	&	0.30	&	$-1.52$	&	0.09	&	46	&	$-1.53$	&	0.10	&	17	\\
\cutinhead{UV Oct 1}                                                                                                                                                                           
0.025	&	7430	&	300	&	2.05	&	0.20	&	$-1.66	$	&	3.80	&	0.20	&	$-1.66$	&	0.08	&	21	&	$-1.66$	&	0.10	&	22	\\
0.077	&	7080	&	200	&	2.00	&	0.18	&	$-1.63	$	&	3.75	&	0.40	&	$-1.64$	&	0.08	&	33	&	$-1.64$	&	0.09	&	21	\\
0.190	&	6240	&	150	&	1.75	&	0.20	&	$-1.76	$	&	2.80	&	0.30	&	$-1.76$	&	0.09	&	87	&	$-1.77$	&	0.10	&	28	\\
0.560	&	6000	&	100	&	1.80	&	0.20	&	$-1.82	$	&	3.40	&	0.10	&	$-1.82$	&	0.08	&	71	&	$-1.81$	&	0.10	&	21	\\
0.740	&	6220	&	150	&	2.00	&	0.24	&	$-1.71	$	&	3.85	&	0.20	&	$-1.70$	&	0.10	&	69	&	$-1.71$	&	0.12	&	21	\\
0.820	&	6250	&	150	&	2.10	&	0.18	&	$-1.71	$	&	4.00	&	0.30	&	$-1.72$	&	0.07	&	57	&	$-1.73$	&	0.09	&	20	\\
0.870	&	6220	&	200	&	2.00	&	0.22	&	$-1.94	$	&	3.10	&	0.30	&	$-1.95$	&	0.07	&	41	&	$-1.94$	&	0.11	&	15	\\
0.920	&	7160	&	200	&	2.60	&	0.22	&	$-1.93	$	&	2.80	&	0.30	&	$-1.93$	&	0.08	&	32	&	$-1.94$	&	0.11	&	19	\\
0.950	&	7550	&	300	&	1.75	&	0.22	&	$-1.95	$	&	3.10	&	0.20	&	$-1.95$	&	0.10	&	16	&	$-1.96$	&	0.11	&	16	\\
0.980	&	7630	&	300	&	2.00	&	0.18	&	$-1.74	$	&	3.55	&	0.20	&	$-1.75$	&	0.10	&	13	&	$-1.75$	&	0.09	&	16	\\
\cutinhead{UV Oct 2}                                                                                                                                                                           
0.023	&	6850	&	300	&	1.90	&	0.22	&	$-1.81	$	&	2.50	&	0.20	&	$-1.81$	&	0.07	&	45	&	$-1.80$	&	0.11	&	29	\\
0.070	&	6720	&	200	&	1.85	&	0.20	&	$-1.77	$	&	2.50	&	0.40	&	$-1.77$	&	0.09	&	58	&	$-1.76$	&	0.10	&	29	\\
0.250	&	6290	&	150	&	1.90	&	0.22	&	$-1.73	$	&	2.50	&	0.20	&	$-1.73$	&	0.09	&	75	&	$-1.73$	&	0.11	&	30	\\
0.600	&	6020	&	100	&	1.80	&	0.20	&	$-1.86	$	&	3.00	&	0.10	&	$-1.86$	&	0.09	&	65	&	$-1.85$	&	0.10	&	27	\\
0.780	&	6070	&	150	&	1.80	&	0.16	&	$-1.83	$	&	3.50	&	0.20	&	$-1.83$	&	0.09	&	66	&	$-1.84$	&	0.08	&	28	\\
0.830	&	6170	&	150	&	1.85	&	0.22	&	$-1.89	$	&	3.25	&	0.40	&	$-1.89$	&	0.08	&	53	&	$-1.88$	&	0.11	&	21	\\
0.870	&	6800	&	150	&	2.65	&	0.22	&	$-1.80	$	&	3.50	&	0.30	&	$-1.80$	&	0.08	&	40	&	$-1.80$	&	0.11	&	19	\\
0.910	&	6850	&	200	&	2.45	&	0.16	&	$-1.80	$	&	3.05	&	0.30	&	$-1.80$	&	0.09	&	36	&	$-1.81$	&	0.08	&	18	\\
0.930	&	6880	&	200	&	2.15	&	0.24	&	$-1.87	$	&	3.05	&	0.40	&	$-1.88$	&	0.08	&	44	&	$-1.87$	&	0.12	&	21	\\
0.970	&	6960	&	300	&	1.90	&	0.20	&	$-1.89	$	&	3.00	&	0.20	&	$-1.89$	&	0.08	&	40	&	$-1.90$	&	0.10	&	25	\\
\cutinhead{V1645 Sgr 1}                                                                                                                                                                        
0.170	&	6470	&	200	&	1.80	&	0.16	&	$-1.99	$	&	2.80	&	0.30	&	$-1.99$	&	0.10	&	49	&	$-1.98$	&	0.08	&	14	\\
0.500	&	6020	&	100	&	1.50	&	0.24	&	$-2.10	$	&	2.90	&	0.10	&	$-2.10$	&	0.11	&	27	&	$-2.10$	&	0.12	&	12	\\
0.720	&	6060	&	150	&	1.60	&	0.20	&	$-2.21	$	&	3.80	&	0.20	&	$-2.21$	&	0.10	&	30	&	$-2.21$	&	0.10	&	11	\\
0.820	&	6060	&	150	&	1.65	&	0.18	&	$-2.19	$	&	3.40	&	0.40	&	$-2.19$	&	0.09	&	28	&	$-2.20$	&	0.09	&	15	\\
0.880	&	6750	&	200	&	2.35	&	0.20	&	$-1.83	$	&	3.45	&	0.30	&	$-1.83$	&	0.10	&	20	&	$-1.83$	&	0.10	&	9	\\
0.960	&	6800	&	300	&	1.85	&	0.24	&	$-2.12	$	&	3.00	&	0.20	&	$-2.12$	&	0.10	&	24	&	$-2.12$	&	0.12	&	17	\\
\cutinhead{V1645 Sgr 2}                                                                                                                                                                        
0.020	&	6850	&	300	&	1.70	&	0.20	&	$-2.06	$	&	3.00	&	0.20	&	$-2.06$	&	0.08	&	33	&	$-2.06$	&	0.10	&	18	\\
0.700	&	6050	&	150	&	1.70	&	0.18	&	$-2.15	$	&	3.50	&	0.20	&	$-2.15$	&	0.07	&	37	&	$-2.15$	&	0.09	&	14	\\
0.850	&	6240	&	200	&	1.65	&	0.22	&	$-2.24	$	&	3.25	&	0.40	&	$-2.24$	&	0.06	&	23	&	$-2.24$	&	0.11	&	10	\\
0.950	&	6980	&	300	&	1.85	&	0.20	&	$-2.09	$	&	2.55	&	0.20	&	$-2.09$	&	0.08	&	25	&	$-2.09$	&	0.10	&	14	\\
\cutinhead{V1645 Sgr 3}                                                                                                                                                                        
0.050	&	7780	&	300	&	2.20	&	0.24	&	$-1.71	$	&	2.70	&	0.20	&	$-1.71$	&	0.10	&	7	&	$-1.71$	&	0.12	&	11	\\
0.140	&	6250	&	200	&	1.15	&	0.20	&	$-2.33	$	&	3.80	&	0.30	&	$-2.33$	&	0.09	&	15	&	$-2.32$	&	0.10	&	15	\\
0.250	&	6480	&	100	&	1.85	&	0.16	&	$-1.92	$	&	2.95	&	0.10	&	$-1.92$	&	0.08	&	53	&	$-1.92$	&	0.08	&	15	\\
0.400	&	6290	&	100	&	2.10	&	0.20	&	$-1.81	$	&	3.00	&	0.10	&	$-1.81$	&	0.12	&	50	&	$-1.80$	&	0.10	&	18	\\
0.750	&	6100	&	150	&	1.75	&	0.28	&	$-1.98	$	&	3.25	&	0.20	&	$-1.98$	&	0.09	&	17	&	$-1.98$	&	0.14	&	2	\\
0.860	&	6170	&	150	&	1.90	&	0.18	&	$-2.00	$	&	3.75	&	0.40	&	$-2.00$	&	0.09	&	29	&	$-2.00$	&	0.09	&	7	\\
\cutinhead{Z Mic}                                                                                                                                                                              
0.030	&	6830	&	300	&	2.00	&	0.22	&	$-1.53	$	&	3.20	&	0.20	&	$-1.53$	&	0.07	&	60	&	$-1.54$	&	0.11	&	27	\\
0.140	&	6310	&	200	&	1.55	&	0.24	&	$-1.62	$	&	2.90	&	0.30	&	$-1.62$	&	0.09	&	63	&	$-1.63$	&	0.12	&	26	\\
0.250	&	6190	&	100	&	1.80	&	0.22	&	$-1.50	$	&	2.65	&	0.20	&	$-1.50$	&	0.09	&	72	&	$-1.51$	&	0.11	&	22	\\
0.420	&	6060	&	100	&	1.80	&	0.24	&	$-1.46	$	&	2.90	&	0.10	&	$-1.46$	&	0.11	&	81	&	$-1.47$	&	0.12	&	24	\\
0.530	&	6010	&	100	&	1.75	&	0.20	&	$-1.53	$	&	3.20	&	0.10	&	$-1.54$	&	0.10	&	52	&	$-1.53$	&	0.10	&	18	\\
0.650	&	6040	&	100	&	1.90	&	0.18	&	$-1.56	$	&	3.60	&	0.10	&	$-1.56$	&	0.09	&	65	&	$-1.57$	&	0.09	&	22	\\
0.750	&	6060	&	150	&	1.90	&	0.16	&	$-1.54	$	&	3.90	&	0.20	&	$-1.54$	&	0.10	&	66	&	$-1.54$	&	0.08	&	21	\\
0.830	&	6050	&	150	&	2.05	&	0.18	&	$-1.56	$	&	3.60	&	0.40	&	$-1.56$	&	0.11	&	63	&	$-1.57$	&	0.09	&	17	\\
0.870	&	6150	&	150	&	1.90	&	0.20	&	$-1.70	$	&	3.85	&	0.30	&	$-1.70$	&	0.08	&	47	&	$-1.70$	&	0.10	&	23	\\
0.900	&	6530	&	200	&	2.50	&	0.20	&	$-1.64	$	&	3.75	&	0.30	&	$-1.64$	&	0.09	&	51	&	$-1.64$	&	0.10	&	13	\\
0.920	&	6700	&	200	&	2.55	&	0.24	&	$-1.55	$	&	3.00	&	0.30	&	$-1.55$	&	0.10	&	57	&	$-1.55$	&	0.12	&	21	\\
0.950	&	6780	&	300	&	2.40	&	0.22	&	$-1.55	$	&	3.40	&	0.20	&	$-1.55$	&	0.11	&	53	&	$-1.55$	&	0.11	&	25	\\
0.970	&	6830	&	300	&	2.30	&	0.20	&	$-1.54	$	&	3.20	&	0.20	&	$-1.54$	&	0.08	&	43	&	$-1.54$	&	0.10	&	23	\\
0.990	&	6880	&	300	&	2.00	&	0.24	&	$-1.50	$	&	2.70	&	0.20	&	$-1.50$	&	0.08	&	43	&	$-1.50$	&	0.12	&	18	\\
\cutinhead{TY Gru}                                                                                                                                                                             
0.014	&	7320	&	300	&	2.35	&	0.22	&	$-1.91	$	&	3.00	&	0.20	&	$-1.90$	&	0.10	&	3	&	$-1.91$	&	0.11	&	5	\\
0.460	&	6120	&	100	&	2.05	&	0.24	&	$-1.96	$	&	3.30	&	0.10	&	$-1.95$	&	0.13	&	45	&	$-1.96$	&	0.12	&	14	\\
0.800	&	6360	&	150	&	2.05	&	0.30	&	$-1.95	$	&	4.15	&	0.40	&	$-1.95$	&	0.12	&	26	&	$-1.95$	&	0.15	&	10	\\
0.920	&	6740	&	200	&	2.30	&	0.28	&	$-1.99	$	&	4.35	&	0.40	&	$-1.99$	&	0.11	&	17	&	$-1.99$	&	0.14	&	8	\\
0.980	&	7560	&	300	&	2.15	&	0.36	&	$-2.16	$	&	4.50	&	0.20	&	$-2.16$	&	0.14	&	7	&	$-2.16$	&	0.18	&	6	
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llccc}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{HD~140283 \teff\ and \logg\ Values from Various Studies. \label{methodlogg}}
\tablehead{
\colhead{Reference} & 
\colhead{Method} & 
\colhead{\teff}  & 
\colhead{\logg}  & 
\colhead{[Fe/H]} \\
\colhead{}  &
\colhead{}  & 
\colhead{(K)}  & 
\colhead{(dex)} &
\colhead{(dex)}
}
\startdata
\citet{Aoki02}    &  Spectroscopic (Ti $\&$ Fe) & 5750\tablenotemark{a} & 3.3  & $-2.58$\\
\citet{Hosford09} &  Spectroscopic (Fe)         & 5573$\pm$75   & 3.1$\pm$0.15 & $-2.54$\\
\citet{Asplund06} &  Balmer line wing fitting & 5753$\pm$30   & 3.7$\pm$0.04 & $-2.40$\\
\citet{Ryan96}    &  Photometry               & 5750          & 3.4          & $-2.54$\\
\citet{Alonso96}  &  Infrared flux            & 5691$\pm$69   & 4.0$\pm$0.50 & \nodata \\
This study\tablenotemark{b} &  Spectroscopic (Fe) & 5400$\pm$150  & 2.6$\pm$0.16 & $-2.80$\\
This study\tablenotemark{c} &  Spectroscopic (Fe) & 5400$\pm$150  & 2.6$\pm$0.16 & $-2.80$ \\
This study                  &  Trigonometric\tablenotemark{d} & 5400\tablenotemark{e}  & 3.7 & $-2.94$ \\          
\enddata
\tablenotetext{a}{Adopted from \citet{Ryan96}}
\tablenotetext{b}{Without scattered light correction.}
\tablenotetext{c}{With scattered light correction.}
\tablenotetext{d}{Assuming $M=0.8$~\Msun, $\pi=17.44$ mas and $E(B-V)=0$.}
\tablenotetext{e}{Adopted spectroscopic \teff.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crcrrcrrcrrcrrcrrcr}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Abundance ratios of Na, Mg, Al, Si and Ca throughout the 
Pulsational Cycles.\label{abund1}}
\tablehead{
\colhead{Phase}   &
\colhead{[Na I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}     &
\colhead{[Mg I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Al I/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Si I/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Si II/Fe]} &
\colhead{$\sigma$}  &
\colhead{$N$}       &
\colhead{[Ca I/Fe]}   &
\colhead{$\sigma$}  &
\colhead{$N$}       
}
\startdata
\cutinhead{CD Vel}																																					
0.015	&	$-$0.37\tablenotemark{a}	&	0.03	&	2	&	0.40	&	0.02	&	3	&	0.03\tablenotemark{a}	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.58\tablenotemark{a}	&	\nodata	&	1	&	0.19	&	0.09	&	8	\\
0.045	&	$-$0.23\tablenotemark{a}	&	0.07	&	2	&	0.31	&	0.04	&	2	&	0.26\tablenotemark{a}	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.31\tablenotemark{a}	&	\nodata	&	1	&	0.22	&	0.10	&	7	\\
0.150	&	\nodata	&	\nodata	&	\nodata	&	0.44	&	0.03	&	2	&	0.18\tablenotemark{a}	&	0.08	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.47\tablenotemark{a}	&	\nodata	&	1	&	0.26	&	0.06	&	11	\\
0.300	&	\nodata	&	\nodata	&	\nodata	&	0.41	&	0.06	&	2	&	0.48\tablenotemark{a}	&	0.22	&	2	&	0.66	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.33	&	0.10	&	13	\\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       \\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       &	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       \\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       &	.	&	.	&	.
\enddata
\tablenotetext{a}{NLTE corrections.}
\tablecomments{Table~\ref{abund1} is published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series}.  
A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{crcrrcrrcrrcrrcrrcr}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Abundance Ratios of Sc, Ti, V and Cr throughout the 
Pulsational Cycles.\label{abund2}}
\tablehead{
\colhead{Phase}   &
\colhead{[Sc II/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}     &
\colhead{[Ti I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Ti II/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[V II/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Cr I/Fe]} &
\colhead{$\sigma$}  &
\colhead{$N$}       &
\colhead{[Cr II/Fe]}   &
\colhead{$\sigma$}  &
\colhead{$N$}       
}
\startdata
\cutinhead{CD Vel}																																					
0.015	&	0.24	&	0.10	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.41	&	0.11	&	10	&	\nodata	&	\nodata	&	\nodata	&	$-$0.09	&	0.12	&	3	&	0.21	&	0.11	&	3	\\
0.045	&	0.15	&	0.01	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.31	&	0.12	&	13	&	\nodata	&	\nodata	&	\nodata	&	$-$0.12	&	0.13	&	4	&	0.16	&	0.13	&	6	\\
0.150	&	0.06	&	0.05	&	3	&	0.30	&	0.05	&	3	&	0.27	&	0.14	&	17	&	0.08	&	\nodata	&	1	&	$-$0.03	&	0.11	&	3	&	0.05	&	0.15	&	7	\\
0.300	&	0.07	&	0.04	&	3	&	0.29	&	0.13	&	4	&	0.35	&	0.18	&	17	&	0.18	&	\nodata	&	1	&	0.07	&	0.14	&	5	&	0.03	&	0.13	&	7	\\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       \\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       &	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       \\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       &	.	&	.	&	.
\enddata
\tablecomments{Table~\ref{abund1} is published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series}.  
A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{crcrrcrrcrrcr}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{Abundance ratios of Co, Ni, Zn and Y throughout the 
Pulsational Cycles.\label{abund3}}
\tablehead{
\colhead{Phase}   &
\colhead{[Co I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}     &
\colhead{[Ni I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Zn I/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Y II/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      
}
\startdata
\cutinhead{CD Vel}																									
0.015	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
0.045	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.06	&	\nodata	&	1	\\
0.150	&	0.05	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.11	&	0.14	&	2	\\
0.300	&	$-$0.01	&	\nodata	&	1	&	0.70	&	\nodata	&	1	&	0.10	&	0.01	&	2	&	$-$0.18	&	0.15	&	2	\\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	\\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.       &	.       &	.       &	.	&	.	&	.	\\
.    	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	&	.	
\enddata
\tablecomments{Table~\ref{abund1} is published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series}.  
A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccrrcrrcrrcrrcrrcrc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{20}
\tablecaption{Abundance Ratios of Mn, Sr, Zr, Ba, La and Eu Derived from
Synthetic Spectra.\label{abund4}}
\tablehead{
\colhead{Star} &
\colhead{Phase}   &
\colhead{[Mn I/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}     &
\colhead{[Sr II/Fe]} &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Zr II/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[Ba II/Fe]}  &
\colhead{$\sigma$} &
\colhead{$N$}      &
\colhead{[La II/Fe]} &
\colhead{$\sigma$}  &
\colhead{$N$}       &
\colhead{[Eu II/Fe]}   &
\colhead{$\sigma$}  &
\colhead{$N$}       
}
\startdata
CD Vel	&	0.30	&	$-$0.48	&	0.15	&	3	&	0.57	&	0.21	&	2	&	0.36	&	0.14	&	2 &	0.06	&	0.17	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.25	&	\nodata	&	2	\\
WY Ant	&	0.35	&	$-$0.59	&	\nodata	&	2	&	0.54	&	0.07	&	2	&	0.48	&	0.14	&	2 &	0.14	&	0.24	&	3	&	0.26	&	0.14	&	2	&	0.62	&	\nodata	&	2	\\
DT Hya	&	0.32	&	$-$0.57	&	0.14	&	2	&	0.72	&	0.14	&	2	&	0.48	&	\nodata	&	1 &	0.36	&	0.13	&	4	&	0.04	&	0.13	&	2	&	0.27	&	\nodata	&	1	\\
AS Vir	&	0.32,0.35	&$-$0.48&	0.23	&	6	&	0.33	&	0.33	&	4	&	0.31	&	0.22	&	5 &	0.04	&	0.12	&	8	&	0.16	&	0.20	&	4	&	0.51	&	0.16	&	3	\\
RV Oct	&	0.30	&	$-$0.34	&	0.15	&	4	&	0.57	&	0.21	&	2	&	0.61	&	0.12	&	3 &	0.06	&	0.15	&	4	&	$-$0.06	&	\nodata	&	1	&	0.18	&	\nodata	&	1	\\
XZ Aps	&	0.32	&	$-$0.58	&	0.15	&	3	&	0.20	&	\nodata	&	2	&	0.72	&	\nodata	&	1 &	0.17	&	0.15	&	3	&	\nodata	&	\nodata	&	\nodata	&	$-$0.10	&	\nodata	&	1	\\
BS Aps	&	0.30	&	$-$0.04	&	0.15	&	4	&	0.52	&	0.21	&	2	&	0.57	&	0.21	&	2 &	0.24	&	0.21	&	2	&	$-$0.13	&	\nodata	&	1	&	0.17	&	0.07	&	2	\\
UV Oct	&	0.25	&	$-$0.53	&	0.14	&	2	&	0.20	&	\nodata	&	2	&	0.28	&	0.14	&	2 & 	0.11	&	0.21	&	2	&	0.05	&	\nodata	&	2	&	0.35	&	\nodata	&	2	\\
V1645 Sgr	&0.25	&	$-$0.52	&	0.07	&	2	&	$-$0.05	&	\nodata	&	2	&	0.22	&	0.15	&	3 &	0.02	&	0.10	&	3	&	0.44	&	0.14	&	2	&	0.51	&	\nodata	&	1	\\
Z Mic	&	0.25	&	$-$0.56	&	0.25	&	3	&	0.43	&	0.07	&	2	&	0.20	&	0.21	&	2 &	0.26	&	0.21	&	2	&	0.12	&	0.07	&	2	&	0.37	&	\nodata	&	1	\\
TY Gru	&	0.46	&	$-$0.64	&	\nodata	&	1	&	0.04	&	0.07	&	2	&	0.32	&	\nodata	&	1 &	1.05	&	0.17	&	3	&	0.85	&	0.21	&	2	&	\nodata	&	\nodata	&	\nodata	
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{Mean Abundance Ratios for Each Star.\label{mabund}}
\tablehead{
\colhead{} & 
\colhead{CD Vel}  & 
\colhead{WY Ant}  & 
\colhead{DT Hya}  &
\colhead{AS Vir}  &
\colhead{RV Oct}  & 
\colhead{XZ Aps}  & 
\colhead{BS Aps}  & 
\colhead{UV Oct}  &
\colhead{V1645 Sgr}  &
\colhead{Z Mic}   &
\colhead{TY Gru}
}
\startdata
Na I       	&		$-$0.37		&		$-$0.39		&	\nodata		        &	\nodata		        &		$-$0.12	&		$-$0.18		&	0.08		&		$-$0.38		&	\nodata		&		0.12		&       \nodata		\\
$N$\tablenotemark{a}	&	3		&		3		&	\nodata		        & \nodata	                &		9	       &		8		&		2		&		9		&	\nodata	&		2		&	\nodata	\\
Mg I                &	0.41		&		0.39		&		0.52		&		0.48		&		0.59		&		0.54		&		0.49		&		0.44		&		0.44		&		0.59		&		0.38		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		19		&		17		&		20		&		18		&		20		&		16		&		14		&		4		\\
Al I                &	0.20		&		0.30		&		0.41		&		0.35		&		0.26		&		0.42		&		0.59		&		0.27		&		0.25		&		0.59		&		0.42		\\
$N$\tablenotemark{a}	&	10		&		9		&		2		&		3		&		2		&		4		&		3		&		12		&		6		&		3		&		1		\\
Si I                &	0.61		&		0.26		&		0.52		&		0.63		&		0.41		&		0.53		&		0.59		&		0.19		&	\nodata	&		0.59		&	\nodata	\\
$N$\tablenotemark{a}	&	3		&		6		&		2		&		2		&		14		&		2		&		6		&		10		&  \nodata	&		8		&       \nodata	\\
Si II               &	0.41		&		0.33		&		0.57		&		0.47		&		0.62		&		0.59		&		0.49		&		0.54		&		0.49		&		0.58		&		0.67		\\
$N$\tablenotemark{a}	&	11		&		11		&		6		&		14		&		17		&		14		&		17		&		19		&		11		&		13		&		2		\\
Ca I                &	0.34		&		0.34		&		0.32		&		0.39		&		0.37		&		0.41		&		0.3		&		0.33		&		0.37		&		0.32		&		0.37		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		18		&		17		&		19		&		18		&		20		&		14		&		14		&		3		\\
Ti I                &	0.35		&		0.42		&		0.42		&		0.35		&		0.35		&		0.39		&		0.39		&		0.34		&		0.41		&		0.45		&		0.66		\\
$N$\tablenotemark{a}	&	11		&		7		&		6		&		12		&		14		&		11		&		12		&		10		&		8		&		14		&		2		\\
Ti II               &	0.29		&		0.31		&		0.29		&		0.22		&		0.26		&		0.33		&		0.28		&		0.24		&		0.23		&		0.3		&		0.19		\\
$N$\tablenotemark{a}	&	16		&		11		&		8		&		19		&		17		&		20		&		18		&		20		&		16		&		14		&		5		\\
Sc II              &	0.13		&		0.21		&		0.10		&		0.06		&		0.08		&		0.14		&		0.11		&		0.07		&		0.07		&		0.09		&		0.02		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		17		&		17		&		17		&		18		&		20		&		13		&		14		&		5		\\
Cr I             &	$-$0.04		&		$-$0.04		&		$-$0.09		&		$-$0.08		&		$-$0.13		&		$-$0.03		&		$-$0.11		&		$-$0.10		&		$-$0.11		&		$-$0.11		&		$-$0.25		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		18		&		17		&		19		&		18		&		20		&		15		&		14		&		4		\\
Cr II               &	0.11		&		0.13		&		0.07		&		0.12		&		0.05		&		0.17		&		$-$0.02		&		0.13		&		0.15		&		$-$0.07		&		0.2		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		18		&		17		&		18		&		18		&		20		&		15		&		13		&		5		\\
V II               &	0.15		&		0.11		&		0.39		&		0.18		&		0.26		&		0.35		&		\nodata		&		\nodata		&		\nodata		&		0.06		&		\nodata		\\
$N$\tablenotemark{a}	&	3		&		4		&		1		&		1		&		2		&		1		&		\nodata 	&		\nodata		&		\nodata		&		5		&		\nodata		\\
Mn I                &	$-$0.48		&		$-$0.59		&		$-$0.57		&		$-$0.48\tablenotemark{c}	&		$-$0.34		&		$-$0.58		&		$-$0.04		&		$-$0.53		&		$-$0.52		&		$-$0.56		&		$-$0.64		\\
$N$\tablenotemark{b}	&	3		&		2		&		2		&		6\tablenotemark{d}	&		4		&		3		&		4		&		2		&		2		&		3		&		1		\\
Co I                &	0.04		&		0.14		&		0.19		&		0.05		&		0.09		&		0.19		&		0.1		&		$-$0.01		&		0.04		&		$-$0.03		&		0.16		\\
$N$\tablenotemark{a}	&	6		&		4		&		1		&		4		&		4		&		3		&		9		&		3		&		3		&		2		&		1		\\
Ni I                &	0.67		&		0.34		&		0.50		&		0.38		&		0.24		&		0.46		&		0.55		&		0.59		&		0.48		&		0.49		&		\nodata		\\
$N$\tablenotemark{a}	&	3		&		6		&		4		&		9		&		9		&		4		&		4		&		6		&		2		&		10		&		\nodata		\\
Zn I                &	0.10		&		0.12		&		0.09		&		0.15		&		0.20		&		0.14		&		0.19		&		0.10		&		0.17		&		0.22		&		0.24		\\
$N$\tablenotemark{a}	&	4		&		6		&		3		&		6		&		10		&		4		&		9		&		6		&		1		&		12		&		1		\\
Sr II               &	0.57		&		0.54		&		0.72		&		0.33\tablenotemark{c}	&		0.57		&		0.20		&		0.52		&		0.20		&		$-$0.05		&		0.43		&		0.04		\\
$N$\tablenotemark{b}	&	2		&		2		&		2		&		4\tablenotemark{d}	&		2		&		2		&		2		&		2		&		2		&		2		&		2		\\
Y II               &	$-$0.05		&		0.02		&		0.06		&		$-$0.02\tablenotemark{c}	&		0.07		&		0.15		&		0.03		&		$-$0.16		&		$-$0.15		&		0.08		&		0.43		\\
$N$\tablenotemark{b}	&	12		&		8		&		8		&		13\tablenotemark{d}	&		15		&		13		&		15		&		11		&		3		&		12		&		2		\\
Zr II               &	0.36		&		0.48		&		0.48		&		0.31\tablenotemark{c}	&		0.61		&		0.72		&		0.57		&		0.28		&		0.22		&		0.20		&		0.32		\\
$N$\tablenotemark{b}	&	2		&		2		&		1		&		5\tablenotemark{d}	&		3		&		1		&		2		&		2		&		3		&		2		&		1		\\
Ba II               &	0.06		&		0.14		&		0.36		&		0.04\tablenotemark{c}	&		0.06		&		0.17		&		0.24		&		0.11		&		0.02		&		0.26		&		1.05		\\
$N$\tablenotemark{b}	&	3		&		3		&		4		&		8\tablenotemark{d}	&		4		&		3		&		2		&		2		&		3		&		2		&		3		\\
La II               &	\nodata	        &		0.26		&		0.04		&		0.16\tablenotemark{c}	&		$-$0.06		&		\nodata		&		$-$0.13		&		0.05		&		0.44		&		0.12		&		0.85		\\
$N$\tablenotemark{b}	&	\nodata	        &		2		&		2		&		4\tablenotemark{d}	&		1		&		\nodata		&		1		&		2		&		2		&		2		&		2		\\
Eu II               &	0.25		&		0.62		&		0.27		&		0.51\tablenotemark{c}	&		0.18		&		$-$0.10 	&		0.17		&		0.35		&		0.51		&		0.37		&		\nodata		\\
$N$\tablenotemark{b}	&	2		&		2		&		1		&		3\tablenotemark{d}	&		1		&		1		&		2		&		2		&		1		&		1		&		\nodata		\\
$[$Fe I/H$]$	&	$-$1.83		&		$-$1.95		&		$-$1.47		&		$-$1.78		&		$-$1.54		&		$-$1.90		&		$-$1.50		&		$-$1.81		&		$-$2.06		&		$-$1.56		&		$-$1.99		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		19		&		17		&		20		&		15		&		20		&		16		&		14		&		5		\\
$[$Fe II/H$]$	&	$-$1.83		&		$-$1.96		&		$-$1.47		&		$-$1.78		&		$-$1.54		&		$-$1.91		&		$-$1.50		&		$-$1.81		&		$-$2.06		&		$-$1.56		&		$-$1.99		\\
$N$\tablenotemark{a}	&	16		&		11		&		9		&		19		&		17		&		20		&		15		&		20		&		16		&		14		&		5		
\enddata
\tablenotetext{a}{Total number of phases for averaging.}
\tablenotetext{b}{Total number of lines for averaging.}
\tablenotetext{c}{Averaged with two phases.}
\tablenotetext{d}{Total number of lines in two phases.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrr}
%\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Mean Abundance Ratios among Different HB groups.\label{mabundHB}}
\tablehead{
\colhead{Element} & 
\colhead{RR Lyr}  & 
\colhead{$\sigma$}  & 
\colhead{$N$}  &
\colhead{RHB\tablenotemark{a}}  &
\colhead{$N$}  & 
\colhead{BHB\tablenotemark{a}}  & 
\colhead{$N$}  
}
\startdata
Na I        &	$-$0.18	&	0.22	&	7	&	0.37	&	27	&	$-$0.45	&	2	\\
Mg I        &	0.48	&	0.07	&	11	&	0.47	&	36	&	0.36	&	12	\\
Al I        &	0.37	&	0.13	&	11	&	$–$0.67	&	25	&	0.36	&	3	\\
Si I        &	0.48	&	0.16	&	9	&	0.35	&	36	&	$–$0.03	&	12	\\
Si II       &	0.52	&	0.10	&	11	&	0.59	&	35	&	0.21	&	12	\\
Ca I        &	0.35	&	0.03	&	11	&	0.37	&	36	&	0.07	&	12	\\
Sc II       &	0.10	&	0.05	&	11	&	0.13	&	35	&	0.14	&	10	\\
Ti I        &	0.33	&	0.29	&	11	&	0.37	&	35	&	\nodata	&	\nodata	\\
Ti II       &	0.27	&	0.04	&	11	&	0.23	&	36	&	0.31	&	12	\\
V II       &	0.21	&	0.12	&	7	&	0.14	&	14	&	0.15	&	5	\\
Cr I        &	$-$0.10	&	0.06	&	11	&	$–$0.14	&	36	&	0.02	&	7	\\
Cr II       &	0.09	&	0.08	&	11	&	0.23	&	35	&	0.15	&	10	\\
Mn I        &	$-$0.48	&	0.17	&	11	&	$–$0.37	&	36	&	$–$0.13	&	3	\\
Co I        &	0.09	&	0.08	&	11	&	0.41	&	15	&	0.28	&	1	\\
Ni I        &	0.47	&	0.13	&	10	&	0.22	&	15	&	\nodata	&	\nodata	\\
Zn I        &	0.16	&	0.05	&	11	&	0.19	&	18	&	\nodata	&	\nodata	\\
Sr II       &	0.37	&	0.25	&	11	&	0.23	&	36	&	$–$0.30	&	10	\\
Y II       &	0.04	&	0.16	&	11	&	$–$0.12	&	27	&	0.22	&	4	\\
Zr II       &	0.41	&	0.17	&	11	&	0.42	&	23	&	0.61	&	7	\\
Ba II       &	0.23	&	0.29	&	11	&	0.03	&	36	&	0.00	&	7	\\
La II       &	0.19	&	0.30	&	9	&	0.19	&	19	&	\nodata	&	\nodata	\\
Eu II       &	0.31	&	0.21	&	10	&	0.45	&	22	&	\nodata	&	\nodata	
\enddata
\tablenotetext{a}{\citet{For10}}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{Mean \teff\ Values of RRab Stars.\label{mteff}}
\tablehead{
\colhead{Star} & 
\colhead{$<$\teff$>$\tablenotemark{a}}  & 
\colhead{$\log<$\teff$>$}  \\ 
\colhead{}  &
\colhead{(K)}  &
\colhead{(K)}  
}
\startdata
CD Vel  & 6366 & 3.804 \\
WY Ant  & 6487 & 3.812 \\
DT HYa  & 6460 & 3.810 \\
AS Vir 1 & 6463 & 3.810\\
BS Aps 1 & 6404 & 3.806\\
RV Oct & 6443 & 3.809 \\
XZ Aps & 6438 & 3.809 \\
UV Oct 1 & 6435 & 3.809 \\
Z Mic  & 6246 & 3.796
\enddata
\tablenotetext{a}{Interpolated from Table~\ref{inputmodels}; see text.}
\end{deluxetable}
